Word Measures on Unitary Groups: Improved Bounds for Small Representations

Let $F$ be a free group of rank $r$ and fix some $w\in F$. For any compact group $G$ we can define a measure $\mu_{w,G}$ on $G$ by (Haar-)uniformly sampling $g_1,...,g_r\in G$ and evaluating $w(g_1,...,g_r)$. In [arXiv:1802.04862], Magee and Puder studied the case where $G$ is the unitary group $U(n)$, and analyzed how the moments of $\mu_{w,U(n)}$ behave as a function of $n$. In particular, they obtained asymptotic bounds on those moments, related to the commutator length and the stable commutator length of $w$. We continue their line of work and give a more precise analysis of the asymptotic behavior of the moments of $\mu_{w, U(n)}$, showing that it is related to another algebraic invariant of $w$: its primitivity rank. In addition, we prove a special case of a conjecture of Hanany and Puder ([arXiv:2009.00897, Conjecture 1.13]) regarding the asymptotic behaviour of expected values of irreducible characters under $\mu_{w, U(n)}$.

==> images/surf-matching.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'surf-matching.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{587.97028555bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55601441)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{surf-matching.pdf}}%
    \put(0.27358774,0.38656748){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(x,1)$\end{tabular}}}}%
    \put(0.08013365,0.18186943){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(x,1)$\end{tabular}}}}%
    \put(0.14821747,0.10508062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(x,2)$\end{tabular}}}}%
    \put(0.35245576,0.29032418){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(x,2)$\end{tabular}}}}%
    \put(0.31485262,0.13001695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(y,1)$\end{tabular}}}}%
    \put(0.10850835,0.34296682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(y,1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{surf-matching.pdf}}%
    \put(0.25062739,0.38656748){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(x,1)$\end{tabular}}}}%
    \put(0.08013365,0.18186943){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(x,1)$\end{tabular}}}}%
    \put(0.14821747,0.10508062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(x,2)$\end{tabular}}}}%
    \put(0.33714886,0.29032418){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(x,2)$\end{tabular}}}}%
    \put(0.29954572,0.13001695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(y,1)$\end{tabular}}}}%
    \put(0.10850835,0.34296682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(y,1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{surf-matching.pdf}}%
    \put(0.67243971,0.38656748){\rotatebox{-180}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(x,1)$\end{tabular}}}}}%
    \put(0.8658938,0.18186943){\rotatebox{-180}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(x,1)$\end{tabular}}}}}%
    \put(0.79780998,0.10508062){\rotatebox{-180}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(x,2)$\end{tabular}}}}}%
    \put(0.63117482,0.13001695){\rotatebox{-180}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(y,1)$\end{tabular}}}}}%
    \put(0.83751911,0.34296682){\rotatebox{-180}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(y,1)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{surf-matching.pdf}}%
    \put(0.63676049,0.38848173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(x,1)$\end{tabular}}}}%
    \put(0.80885176,0.17804093){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(x,1)$\end{tabular}}}}%
    \put(0.73917395,0.09646652){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(x,2)$\end{tabular}}}}%
    \put(0.54514025,0.28553856){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(x,2)$\end{tabular}}}}%
    \put(0.58585382,0.13288832){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(y,1)$\end{tabular}}}}%
    \put(0.7909243,0.32669571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(y,1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{surf-matching.pdf}}%
    \put(0.4136316,0.01339525){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{x,2}$\end{tabular}}}}%
    \put(0.45714678,0.37240709){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{x,2}$\end{tabular}}}}%
    \put(0.03760619,0.4882191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{x,1}$\end{tabular}}}}%
    \put(0.81096247,0.50449021){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{x,1}$\end{tabular}}}}%
    \put(0.62304945,0.49874747){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{y,1}$\end{tabular}}}}%
    \put(0.26360701,0.49938437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_{y,1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/surface-polygon1.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'surface-polygon1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{563.84847548bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33113081)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{surface-polygon1.pdf}}%
    \put(0.35003582,0.18209861){\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{surface-polygon1.pdf}}%
    \put(0.19320593,0.22910249){\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.79868024,0.029111){\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.73660357,0.14479917){\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$a_1$\end{tabular}}}}%
    \put(0.24140178,0.15435228){\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.86247853,0.01406215){\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.74961203,0.07378737){\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.55554693,0.23665075){\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0.77765688,0.26989289){\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.86606898,0.29387703){\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.92941721,0.0563871){\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0.9482283,0.1871241){\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$a_2$\end{tabular}}}}%
    \put(0.43938847,0.13507088){\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0.9560637,0.12222589){\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0.90386285,0.24073572){\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0.39847435,0.21595857){\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$u_2$\end{tabular}}}}%
    \put(0.80362463,0.32021255){\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$u_2$\end{tabular}}}}%
    \put(0.32699221,0.21595855){\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$u_1$\end{tabular}}}}%
    \put(0.73045044,0.21613952){\makebox(0,0)[lt]{\lineheight{0.94999999}\smash{\begin{tabular}[t]{l}$u_1$\end{tabular}}}}%
  \end{picture}%
\endgroup%

